Cost-Asymmetric Memory Hard Password Hashing

In the past decade, billions of user passwords have been exposed to the dangerous threat of offline password cracking attacks. An offline attacker who has stolen the cryptographic hash of a user's password can check as many password guesses as s/he likes limited only by the resources that s/he is willing to invest to crack the password. Pepper and key-stretching are two techniques that have been proposed to deter an offline attacker by increasing guessing costs. Pepper ensures that the cost of rejecting an incorrect password guess is higher than the (expected) cost of verifying a correct password guess. This is useful because most of the offline attacker's guesses will be incorrect. Unfortunately, as we observe the traditional peppering defense seems to be incompatible with modern memory hard key-stretching algorithms such as Argon2 or Scrypt. We introduce an alternative to pepper which we call Cost-Asymmetric Memory Hard Password Authentication which benefits from the same cost-asymmetry as the classical peppering defense i.e., the cost of rejecting an incorrect password guess is larger than the expected cost to authenticate a correct password guess. When configured properly we prove that our mechanism can only reduce the percentage of user passwords that are cracked by a rational offline attacker whose goal is to maximize (expected) profit i.e., the total value of cracked passwords minus the total guessing costs. We evaluate the effectiveness of our mechanism on empirical password datasets against a rational offline attacker. Our empirical analysis shows that our mechanism can reduce significantly the percentage of user passwords that are cracked by a rational attacker by up to 10%.

==> fig1.tex <==
% !TEX root = main.tex
\tikzDefaultsTime
\begin{figure*}[ht]\centering

\subfloat[Linkedin]{
\begin{tikzpicture}[scale=0.7, spy using outlines=
	{circle, magnification=15, connect spies}]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/linkedin_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/linkedin_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(4e+07,0.602737)
(5e+07,0.671147)
(6e+07,0.814533)
};

\path[name path=A] (axis cs:(3* 1e7,0) -- (axis cs:(3* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\coordinate (spypoint1) at (axis cs: 25, -0.1);
\coordinate (magnifyglass1) at (axis cs: 300, 0.3);

\end{semilogxaxis}

\spy [blue, size=1 cm] on (spypoint1) in node[fill=white] at (magnifyglass1);

\end{tikzpicture}
\label{fig:linkedintime}
}
\hfill
\subfloat[Neopets]{
\begin{tikzpicture}[scale=0.7, spy using outlines=
	{circle, magnification=15, connect spies}]
\begin{semilogxaxis}
%deterministic
\addplot file {./newfig/sr/benchmark/neopets_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/neopets_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(5e+06,0.390334)
(2e+07,0.711407)
(3e+07,0.759299)
};

\path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(5* 1e6,0) -- (axis cs:(5* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\coordinate (spypoint) at (axis cs: 390, -0.095);
\coordinate (magnifyglass) at (axis cs: 300, 0.3);
\end{semilogxaxis}
\spy [blue, size=1 cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}
\label{fig:neopetstime}
}
% \hfill
% \subfloat[Yahoo]{
% \begin{tikzpicture}[scale=0.7, spy using outlines=
% 	{circle, magnification=10, connect spies}]
% \begin{semilogxaxis}
% % benchmark
% \addplot file {./newfig/sr/benchmark/yahoo_benchmark.dat};

% \addplot file {./newfig/sr/timeeven_m3/yahoo_timeeven_m3.dat};

% \addplot+[only marks] coordinates
% {
% (3e+07,0.694921)
% (4e+07,0.694921)
% };

% \path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
% \path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
% \tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

% \path[name path=A1] (axis cs:(7* 1e6,0) -- (axis cs:(7* 1e6,1);
% \tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

% \node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

% \coordinate (spypoint) at (axis cs: 54, -0.123);
% \coordinate (magnifyglass) at (axis cs: 300, 0.2);
% \end{semilogxaxis}
% \spy [blue, size=1 cm] on (spypoint)
%    in node[fill=white] at (magnifyglass);
% \end{tikzpicture}
% \label{fig:Yahootime}
% }
\caption{Time-Even Breakpoints, Uniform Breakpoint Distribution} 
\label{fig:timeeven}
\vspace{-0.5cm}
\end{figure*}

==> fig1ex.tex <==
% !TEX root = main.tex
\tikzDefaultsTime
\begin{figure*}[ht]\centering
\subfloat[Bfield]{
%%% General Lower Bound with indegree = 2,3,4,5 and n=2^24, 2^28,..., 2^60
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}[]
%bfield

\addplot file {./newfig/sr/benchmark/bfield_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/bfield_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(300000,0.460015)
(400000,0.505917)
(500000,0.505917)
};

\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\path[name path=A] (axis cs:(300000,0) -- (axis cs:(300000,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(80000,0) -- (axis cs:(80000,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:bfield}
}
\hfill
\subfloat[Brazzers]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
%deterministic
\addplot file {./newfig/sr/benchmark/brazzers_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/brazzers_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(400000,0.534352)
(500000,0.586443)
(600000,0.604296)
(700000,0.604296)
};

\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\path[name path=A1] (axis cs:(3 *1e5,0) -- (axis cs:(3 * 1e5,1);
\tikzfillbetween[of=A1 and B, on layer=main]{red, opacity=0.2};

\path[name path=A] (axis cs:(2 *1e5,0) -- (axis cs:(2 * 1e5,1);
\tikzfillbetween[of=A and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:brazzers}
}
\hfill
\subfloat[Clixsense]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
%deterministic
\addplot file {./newfig/sr/benchmark/clixsense_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/clixsense_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(2e+06,0.531809)
};

\path[name path=A] (axis cs:(4 * 1e5,0) -- (axis cs:(4 * 1e5,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{yellow, opacity=0.2};

\path[name path=A1] (axis cs:(8 * 1e5,0) -- (axis cs:(8 * 1e5,1);
\tikzfillbetween[of=A1 and B, on layer=main]{red, opacity=0.2};
\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:clixsense}
}

\subfloat[CSDN]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}[]
% benchmark
\addplot file {./newfig/sr/benchmark/csdn_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/csdn_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(3e+06,0.555844)
(4e+06,0.597874)
};

\path[name path=A] (axis cs:(2* 1e6,0) -- (axis cs:(2* 1e6,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(1* 1e6,0) -- (axis cs:(1* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};
\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:csdn}
}
\hfill
\subfloat[Rockyou]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/rockyou_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/rockyou_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(900000,0.327367)
(1e+07,0.690898)
};

\path[name path=A] (axis cs:(7 * 1e6,0) -- (axis cs:(7 * 1e6,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(3 * 1e6,0) -- (axis cs:(3 * 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:rockyou}
}
\hfill
\subfloat[Webhost]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/webhost_benchmark.dat};

\addplot file {./newfig/sr/timeeven_m3/webhost_timeeven_m3.dat};

\addplot+[only marks] coordinates
{
(8e+06,0.505761)
(9e+06,0.547106)
(1e+07,0.565415)
};

\path[name path=A] (axis cs: 5* 1e6,0) -- (axis cs: 5* 1e6,1);
\path[name path=B] (axis cs: 9 * 1e7,0) -- (axis cs:9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs: 2* 1e6,0) -- (axis cs: 2* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:webhost}
}

\caption{Time-Even Breakpoints, Uniform Pepper Distribution} 
\label{RockYou}
%\vspace{-0.4cm}
\end{figure*}

==> fig2.tex <==
% !TEX root = main.tex
\tikzDefaultsCost
\begin{figure*}[ht]
\centering

\subfloat[Linkedin]{
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}
% benchmark
\addplot+[stack plots=y] file {./newfig/sr/benchmark/linkedin_benchmark.dat};
%costeven_m2
\addplot file {./newfig/sr/costeven_m2/linkedin_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/linkedin_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/linkedin_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/linkedin_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/linkedin_costeven_m99.dat};

\path[name path=A] (axis cs:(3* 1e7,0) -- (axis cs:(3* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:linkedincost}
}
\hfill
\subfloat[Neopets]{
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}
%deterministic
\addplot+[stack plots=y] file {./newfig/sr/benchmark/neopets_benchmark.dat};
%costeven_m2
\addplot file {./newfig/sr/costeven_m2/neopets_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/neopets_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/neopets_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/neopets_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/neopets_costeven_m99.dat};

\path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(5* 1e6,0) -- (axis cs:(5* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:neopetscost}
}
% \hfill
% \subfloat[Yahoo]{
% \begin{tikzpicture}[scale=0.7]
% \begin{semilogxaxis}
% % benchmark
% \addplot file {./newfig/sr/benchmark/yahoo_benchmark.dat};

% %costeven_m2
% \addplot+[stack plots=y] file {./newfig/sr/costeven_m2/yahoo_costeven_m2.dat};

% \addplot file {./newfig/sr/costeven_m3/yahoo_costeven_m3.dat};

% \addplot file {./newfig/sr/costeven_m7/yahoo_costeven_m7.dat};

% \addplot file {./newfig/sr/costeven_m99/yahoo_costeven_m99.dat};

% \addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/yahoo_costeven_m99.dat};

% \path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
% \path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
% \tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

% \path[name path=A1] (axis cs:(7* 1e6,0) -- (axis cs:(7* 1e6,1);
% \tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

% \node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

% \end{semilogxaxis}
% \end{tikzpicture}
% \label{fig:yahoocost}
% }
\caption{Cost-Even Breakpoints, Uniform Breakpoint Distribution} 
\label{fig:costeven}
\vspace{-0.5cm}
\end{figure*}

==> fig2ex.tex <==
% !TEX root = main.tex
\tikzDefaultsCost
\begin{figure*}[ht]
\centering
\subfloat[Bfield]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}[]

\addplot+[stack plots=y] file {./newfig/sr/benchmark/bfield_benchmark.dat};

\addplot file {./newfig/sr/costeven_m2/bfield_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/bfield_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/bfield_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/bfield_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/bfield_costeven_m99.dat};

\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\path[name path=A] (axis cs:(300000,0) -- (axis cs:(300000,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(80000,0) -- (axis cs:(80000,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:bfield}
}
\hfill
\subfloat[Brazzers]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
%deterministic
\addplot+[stack plots=y] file {./newfig/sr/benchmark/brazzers_benchmark.dat};

\addplot file {./newfig/sr/costeven_m2/brazzers_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/brazzers_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/brazzers_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/brazzers_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/brazzers_costeven_m99.dat};

\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\path[name path=A1] (axis cs:(3 *1e5,0) -- (axis cs:(3 * 1e5,1);
\tikzfillbetween[of=A1 and B, on layer=main]{red, opacity=0.2};

\path[name path=A] (axis cs:(2 *1e5,0) -- (axis cs:(2 * 1e5,1);
\tikzfillbetween[of=A and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:brazzers}
}
\hfill
\subfloat[Clixsense]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
%deterministic
\addplot+[stack plots=y] file {./newfig/sr/benchmark/clixsense_benchmark.dat};
%costeven_m2
\addplot file {./newfig/sr/costeven_m2/clixsense_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/clixsense_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/clixsense_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/clixsense_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/clixsense_costeven_m99.dat};

\path[name path=A] (axis cs:(4 * 1e5,0) -- (axis cs:(4 * 1e5,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{yellow, opacity=0.2};

\path[name path=A1] (axis cs:(8 * 1e5,0) -- (axis cs:(8 * 1e5,1);
\tikzfillbetween[of=A1 and B, on layer=main]{red, opacity=0.2};
\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:clixsense}
}

\subfloat[CSDN]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}[]
% benchmark
\addplot file {./newfig/sr/benchmark/csdn_benchmark.dat};

%costeven_m2
\addplot+[stack plots=y] file {./newfig/sr/costeven_m2/csdn_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/csdn_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/csdn_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/csdn_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/csdn_costeven_m99.dat};

\path[name path=A] (axis cs:(2* 1e6,0) -- (axis cs:(2* 1e6,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(1* 1e6,0) -- (axis cs:(1* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};
\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:csdn}
}
\hfill
\subfloat[Rockyou]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/rockyou_benchmark.dat};

%costeven_m2
\addplot+[stack plots=y] file {./newfig/sr/costeven_m2/rockyou_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/rockyou_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/rockyou_costeven_m7.dat};

\addplot file {./newfig/sr/costeven_m99/rockyou_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/rockyou_costeven_m99.dat};

\path[name path=A] (axis cs:(7 * 1e6,0) -- (axis cs:(7 * 1e6,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(3 * 1e6,0) -- (axis cs:(3 * 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:rockyou}
}
\hfill
\subfloat[Webhost]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
% benchmark
\addplot+[stack plots=y] file {./newfig/sr/benchmark/webhost_benchmark.dat};

%costeven_m2
\addplot file {./newfig/sr/costeven_m2/webhost_costeven_m2.dat};

\addplot file {./newfig/sr/costeven_m3/webhost_costeven_m3.dat};

\addplot file {./newfig/sr/costeven_m7/webhost_costeven_m7.dat};

\addplot file{./newfig/sr/costeven_m99/webhost_costeven_m99.dat};

\addplot+[stack plots=y, stack dir=minus] file {./newfig/sr/costeven_m99/webhost_costeven_m99.dat};

\path[name path=A] (axis cs: 5* 1e6,0) -- (axis cs: 5* 1e6,1);
\path[name path=B] (axis cs: 9 * 1e7,0) -- (axis cs:9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs: 2* 1e6,0) -- (axis cs: 2* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:webhost}
}
\caption{Cost-Even Breakpoints, Uniform Pepper Distribution} 
\label{RockYou}
\vspace{-0.4cm}
\end{figure*}

==> fig3.tex <==
% !TEX root = main.tex
\tikzDefaultsBite
\begin{figure*}[ht]
\centering
\subfloat[Linkedin]{
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/linkedin_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/linkedin_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/linkedin_biteopt_m3.dat};

% \addplot file {./newfig/sr/costeven_m7/linkedin_costeven_m7.dat};

\path[name path=A] (axis cs:(3* 1e7,0) -- (axis cs:(3* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:linkedinopt}
}
\hfill
\subfloat[Neopets]{
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}
%deterministic
\addplot file {./newfig/sr/benchmark/neopets_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/neopets_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/neopets_biteopt_m3.dat};
%costeven_m7
% \addplot file {./newfig/sr/costeven_m7/neopets_costeven_m7.dat};

% \path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(5* 1e6,0) -- (axis cs:(5* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:neopetsopt}
}
% \hfill
% \subfloat[Yahoo]{
% \begin{tikzpicture}[scale=0.7]
% \begin{semilogxaxis}
% % benchmark
% \addplot file {./newfig/sr/benchmark/yahoo_benchmark.dat};

% \addplot file {./newfig/sr/costeven_m3/yahoo_costeven_m3.dat};

% \addplot file {./newfig/sr/biteopt_m3/yahoo_biteopt_m3.dat};
% %costeven_m7
% % \addplot file {./newfig/sr/costeven_m7/yahoo_costeven_m7.dat};

% \path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
% \path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
% \tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

% \path[name path=A1] (axis cs:(7* 1e6,0) -- (axis cs:(7* 1e6,1);
% \tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

% \node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

% \node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

% \end{semilogxaxis}
% \end{tikzpicture}
% \label{fig:yahooopt}
% }
\caption{Cost-Even Breakpoints, Optimized Breakpoint Distribution} 
\label{fig:costopt}
\vspace{-0.5cm}
\end{figure*}

==> fig3ex.tex <==
% !TEX root = main.tex
\tikzDefaultsBite
\begin{figure*}[ht]\centering
\subfloat[Bfield]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}[]

\addplot file {./newfig/sr/benchmark/bfield_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/bfield_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/bfield_biteopt_m3.dat};

% \addplot file {./newfig/sr/costeven_m7/bfield_costeven_m7.dat};

\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\path[name path=A] (axis cs:(300000,0) -- (axis cs:(300000,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(80000,0) -- (axis cs:(80000,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:bfield}
}
\hfill
\subfloat[Brazzers]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
%deterministic
\addplot file {./newfig/sr/benchmark/brazzers_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/brazzers_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/brazzers_biteopt_m3.dat};
%costeven_m7
% \addplot file {./newfig/sr/costeven_m7/brazzers_costeven_m7.dat};

\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\path[name path=A1] (axis cs:(3 *1e5,0) -- (axis cs:(3 * 1e5,1);
\tikzfillbetween[of=A1 and B, on layer=main]{red, opacity=0.2};

\path[name path=A] (axis cs:(2 *1e5,0) -- (axis cs:(2 * 1e5,1);
\tikzfillbetween[of=A and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:brazzers}
}
\hfill
\subfloat[Clixsense]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
%deterministic
\addplot file {./newfig/sr/benchmark/clixsense_benchmark.dat};

\addplot file {./newfig/sr/costeven_m7/clixsense_costeven_m7.dat};

\addplot file {./newfig/sr/biteopt_m3/clixsense_biteopt_m3.dat};

% \addplot file {./newfig/sr/costeven_m7/clixsense_costeven_m7.dat};

\path[name path=A] (axis cs:(4 * 1e5,0) -- (axis cs:(4 * 1e5,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{yellow, opacity=0.2};

\path[name path=A1] (axis cs:(8 * 1e5,0) -- (axis cs:(8 * 1e5,1);
\tikzfillbetween[of=A1 and B, on layer=main]{red, opacity=0.2};
\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:clixsense}
}

\subfloat[CSDN]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}[]
% benchmark
\addplot file {./newfig/sr/benchmark/csdn_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/csdn_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/csdn_biteopt_m3.dat};

% \addplot file {./newfig/sr/costeven_m7/csdn_costeven_m7.dat};

\path[name path=A] (axis cs:(2* 1e6,0) -- (axis cs:(2* 1e6,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(1* 1e6,0) -- (axis cs:(1* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};
\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:csdn}
}
\hfill
\subfloat[Rockyou]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/rockyou_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/rockyou_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/rockyou_biteopt_m3.dat};
%costeven_m7
% \addplot file {./newfig/sr/costeven_m7/rockyou_costeven_m7.dat};

\path[name path=A] (axis cs:(7 * 1e6,0) -- (axis cs:(7 * 1e6,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(3 * 1e6,0) -- (axis cs:(3 * 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:rockyou}
}
\hfill
\subfloat[Webhost]{
\begin{tikzpicture}[scale=0.45]
\begin{semilogxaxis}
% benchmark
\addplot file {./newfig/sr/benchmark/webhost_benchmark.dat};

\addplot file {./newfig/sr/costeven_m3/webhost_costeven_m3.dat};

\addplot file {./newfig/sr/biteopt_m3/webhost_biteopt_m3.dat};
%costeven_m7
% \addplot file {./newfig/sr/costeven_m7/webhost_costeven_m7.dat};

\path[name path=A] (axis cs: 5* 1e6,0) -- (axis cs: 5* 1e6,1);
\path[name path=B] (axis cs: 9 * 1e7,0) -- (axis cs:9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs: 2* 1e6,0) -- (axis cs: 2* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:webhost}
}

\caption{Cost-Even Breakpoints, Optimized Pepper Distribution} 
\label{RockYou}
%\vspace{-0.4cm}
\end{figure*}

==> fig4.tex <==
% !TEX root = main.tex
\tikzDefaultsCom
\begin{figure*}[ht]
\centering

\subfloat[Linkedin]{
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}
% benchmark
\addplot+[stack plots=y] file {./newfig/sr/benchmark/linkedin_benchmark.dat};
%costeven_m2
\addplot file {./newfig/sr/timeeven_m3/linkedin_timeeven_m3.dat};

\addplot file {./newfig/sr/costeven_m3/linkedin_costeven_m3.dat};


\path[name path=A] (axis cs:(3* 1e7,0) -- (axis cs:(3* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:linkedincost}
}
\hfill
\subfloat[Neopets]{
\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}
%deterministic
\addplot+[stack plots=y] file {./newfig/sr/benchmark/neopets_benchmark.dat};
%costeven_m2

\addplot file {./newfig/sr/timeeven_m3/neopets_timeeven_m3.dat};

\addplot file {./newfig/sr/costeven_m3/neopets_costeven_m3.dat};

\path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
\path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
\tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

\path[name path=A1] (axis cs:(5* 1e6,0) -- (axis cs:(5* 1e6,1);
\tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

\node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:neopetscost}
}
% \hfill
% \subfloat[Yahoo]{
% \begin{tikzpicture}[scale=0.7]
% \begin{semilogxaxis}
% % benchmark
% \addplot file {./newfig/sr/benchmark/yahoo_benchmark.dat};


% \addplot file {./newfig/sr/timeeven_m3/yahoo_timeeven_m3.dat};

% \addplot file {./newfig/sr/costeven_m3/yahoo_costeven_m3.dat};

% \path[name path=A] (axis cs:(2* 1e7,0) -- (axis cs:(2* 1e7,1);
% \path[name path=B] (axis cs:(9 * 1e7,0) -- (axis cs:(9 * 1e7,1);
% \tikzfillbetween[of=A and B, on layer=main]{red, opacity=0.2};

% \path[name path=A1] (axis cs:(7* 1e6,0) -- (axis cs:(7* 1e6,1);
% \tikzfillbetween[of=A1 and B, on layer=main]{yellow, opacity=0.2};

% \node at (axis cs:5*1e7,0.5) {\rotatebox{90}{\tiny uncertain region}};

% \end{semilogxaxis}
% \end{tikzpicture}
% \label{fig:yahoocost}
% }
% \caption{Comparision of Time-Even Breakpoints and Cost-Even Breakpoints} 
% \label{fig:compare}
%\vspace{-0.4cm}
\end{figure*}

==> flowchart_v2.tex <==
\begin{figure}[thb]
\centering
\scalebox{.4}{
\begin{tikzpicture}[node distance=2cm]
%\node (start) [startstop] {$\emptyset$};
%\node(pro1)[process, below of=start ]{$\EXC$};
%\node(dec1)[decision, below of=pro1, yshift=-0.5cm ]{if $\beta_i=\sqrt{i}$};

\tikzstyle{decision} = [diamond, draw, fill=yellow!30, text width=5em, minimum height = 3em, text centered, node distance=3cm, inner sep=0pt, aspect=1.62]
\tikzstyle{block} = [rectangle, draw, fill=blue!30, text width=10em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!30, node distance=3cm, minimum height=1em]
% $\beta_i=\sqrt{i}$
% Place nodes
\node [cloud, text width=5em, text badly centered] (init) {$\emptyset$};
\node [decision, below of=init] (uniformdistribution) {uniform breakpoint distribution};
\node [block, text width=10em, below of=uniformdistribution, node distance=3cm] (extend) {$\pi_{LO} = \EX$};
\node [decision, right of=uniformdistribution, node distance = 5cm] (costeven) {cost-even breakpoints ($\beta_i=\sqrt{i}$)};
\node [block, text width=10em, right of=costeven, node distance=5cm] (concat) {$\pi_{LOC} = \EXC$};
\node [cloud, text width=5em, above of= concat, node distance= 2cm] (piLOC) {$\pi_{LOC} = \pi^* $};
\node [decision, text width = 12em,  below of=extend, node distance = 3.5cm] (OPT) { $\OT{\pi_{LO}} $};

\node [decision, right of=OPT, node distance = 5cm] (costeven2) {$\beta_i=\sqrt{i}$ and $m\leq 3$};

\node [cloud, text width=5em, left of= OPT, node distance= 5cm] (PiH) {$\pi_{LO}= \pi^* $};
\node [cloud, text width=5em, right of= costeven2, node distance= 4cm] (PiH-SubSetEq) {$\pi_{LO}\subseteq \pi^* $};
%\node [block, text width=10em, below of=costeven, node distance=3cm] (extend2) {$\pi_l = \EX$};
%\node [decision, text width = 10em, below of=extend2, node distance = 4cm] (OPT2) { $\OT{\pi_l} $};
%\node [cloud, text width=4em, right of= OPT2, node distance= 5cm] (PiH2) {$\pi_l= \pi^* $};
\node [block, text width=10em, below of=costeven, node distance=3cm] (FindGood) {$\pi^*  = \FG{\pi_{LO}}$};
%\node [cloud, text width=4em, right of= OPT2, node distance= 5cm] (PiH2) {$\pi_l= \pi^* $};

% \node [cloud, text width=7em, right of= FindGood, node distance= 5cm] (PiF) {$ \pi^* = \pi_{LO}^{j^*} + S_c^*(\pi_{LO}^{j^*}) $};


%\node [block, below of=init] (assign) {i = 1};
%\node [block, below of=assign] (increment) {increment i by 2};
%\node [block, left of=increment, node distance=3cm, text width=5em, fill=red!20] (incBy9) {increment i by 9};
%\node [block, below of=increment] (functionCall) {perform the function};
%\node [decision, below of=functionCall] (evenOddCheck) {is i even or odd};
%\node [cloud, below of=evenOddCheck] (stopping) {program closed then STOP};

% Draw edges
\draw [arrow] (init) -- (uniformdistribution);
\draw [arrow] (concat) -- (piLOC);
\draw [arrow] (extend) -- (OPT);
%\draw [arrow] (extend2) -- (OPT2);
% \draw [arrow] (FindGood) -- (PiF);
%\draw [arrow] (OPT) -- (PiH);
%\draw [arrow] (assign) -- (increment);
%\draw [arrow] (increment) -- (functionCall);
%\draw [arrow] (functionCall) -- (evenOddCheck);
\draw [arrow] (uniformdistribution) -- node [anchor=east] {No} (extend);
\draw [arrow] (uniformdistribution) -- node [anchor=south] {Yes} (costeven);
\draw [arrow] (costeven) -- node [anchor=south] {Yes} (concat);
\draw [arrow] (OPT) -- node[anchor=south]  {Pass} (PiH);
%\draw [arrow] (OPT2) -- node  {Pass} (PiH2);
%\draw [arrow] (OPT) -- node  {Fail} (PiH-SubSetEq);
\draw [arrow] (OPT) -- node[anchor=south] {Fail} (costeven2);
\draw [arrow] (costeven2)[anchor=south] -- node  {No} (PiH-SubSetEq);
\draw [arrow] (costeven2)[anchor=west] -- node  {Yes} (FindGood);
\draw [arrow] (costeven) -- node[anchor=south] {No} (extend);
%\draw [arrow] (costeven) -- node [near start] {No} (extend2);
%\draw [arrow] (incBy9) |- (assign);
%\draw [arrow] (evenOddCheck) |- (stopping);
%\draw [arrow] (uniformdistribution) -- ++(1.8cm,0cm) |- node [near start] {Yes} (init);
\end{tikzpicture}
}
\caption{Algorithm Flowchart}
\label{fig:alg}
\end{figure}




==> pebblingFig.tex <==
% !TEX root = main.tex
\begin{figure}[t]
\label{fig:pebbling}
\centering
\scalebox{0.45}{
\begin{tikzpicture}[node distance=2cm]
\centering
\tikzset{% This is the style settings for nodes
	blackC/.style={circle,minimum size=0.5cm,fill=black,draw=black},
	whiteC/.style={circle,minimum size=0.5cm,fill=white,draw=black},
	blueC/.style={circle,minimum size=0.5cm,fill=blue,draw=black},
	redC/.style={circle,minimum size=0.5cm,fill=red,draw=black},
	greenC/.style={circle,minimum size=0.5cm,fill=green,draw=black},
	violetC/.style={circle,minimum size=0.5cm,fill=red,draw=black},
	cli/.style={circle,minimum size=1cm,fill=white,draw},
	spl/.style={cli,append after command={
			node[circle,draw,dotted,
			minimum size=1.5cm] at (\tikzlastnode.center) {}}},
	c1/.style={-stealth,very thick,red!80!black},
	v2/.style={-stealth,very thick,yellow!65!black},
	v4/.style={-stealth,very thick,purple!70!black}}

\filldraw[dashed, top color=gray!10!,bottom color=gray!10!] (-1.5 ,-11) rectangle+(11.5,11.5);

\node at (2,0){$ t_1 $};
\node at (3,0){$ t_2 $};
\node at (4,0){$ t_3 $};
\node at (5,0){$ t_4 $};
\node at (6,0){$ t_5 $};
\node at (7,0){$ \ldots $};
\node at (8,0){$ t_{m-1} $};
\node at (9,0){$ t_m  $};


\filldraw[dotted, top color=white,bottom color=blue!50!] (-1 ,-1.5) rectangle+(2,1);
\node at (0,-1){DAG($ pw_1 $)};
\node[blackC] (0) at (2,-1){};
\node[blackC] (0) at (3,-1){};
\node[blackC] (0) at (4,-1){};
\node[blackC] (0) at (5,-1){};
\node[blackC] (0) at (6,-1){};
\node at (7,-1){$ \ldots $};
\node[blackC] (0) at (8,-1){};
\node[blackC] (0) at (9,-1){};

\filldraw[dotted, top color=white,bottom color=blue!50!] (-1 ,-3) rectangle+(2,1);
\node at (0,-2.5){DAG($ pw_2 $)};
\node[blackC] (0) at (2,-2.5){};
\node[blackC] (0) at (3,-2.5){};
\node[blackC] (0) at (4,-2.5){};
\node[blackC] (0) at (5,-2.5){};
\node[blackC] (0) at (6,-2.5){};
\node at (7,-2.5){$ \ldots $};
\node[whiteC] (0) at (8,-2.5){};
\node[whiteC] (0) at (9,-2.5){};

%%%%%
\node at (0,-3.5){$ \ldots $};
\node at (7,-3.5){$ \ldots $};

%%%%
\filldraw[dotted, top color=white,bottom color=blue!50!] (-1 ,-5) rectangle+(2,1);
\node at (0,-4.5){DAG($ pw_{i*-1} $)};
\node[blackC] (0) at (2,-4.5){};
\node[blackC] (0) at (3,-4.5){};
\node[blackC] (0) at (4,-4.5){};
\node[whiteC] (0) at (5,-4.5){};
\node[whiteC] (0) at (6,-4.5){};
\node at (7,-4.5){$ \ldots $};
\node[whiteC] (0) at (8,-4.5){};
\node[whiteC] (0) at (9,-4.5){};


\filldraw[dotted, top color=white,bottom color=blue!50!] (-1 ,-6.5) rectangle+(2,1);
\node at (0,-6){DAG($ pw_{i^*}$)};

\node[blackC] (0) at (2,-6){};
\node[whiteC] (0) at (3,-6){};
\node[whiteC] (0) at (4,-6){};
\node[whiteC] (0) at (5,-6){};
\node[whiteC] (0) at (6,-6){};
\node at (7,-6){$ \ldots $};
\node[whiteC] (0) at (8,-6){};
\node[whiteC] (0) at (9,-6){};


\node at (0,-7){$ \ldots $};
\node at (7,-7){$ \ldots $};


\filldraw[dotted, top color=white,bottom color=blue!50!] (-1 ,-8.5) rectangle+(2,1);
\node at (0,-8){DAG ($ pw_u$)};

\node[whiteC] (0) at (2,-8){};
\node[whiteC] (0) at (3,-8){};
\node[whiteC] (0) at (4,-8){};
\node[whiteC] (0) at (5,-8){};
\node[whiteC] (0) at (6,-8){};
\node[star,fill=yellow,minimum width=.65cm, draw = black] at (7,-8) {};
\node[whiteC] (0) at (8,-8){};
\node[whiteC] (0) at (9,-8){};


% \filldraw[dashed, draw =red,  top color=gray!30!,bottom color=gray!30!] (7 ,1) rectangle+(4,.5);
% \node at (9,1.2){$ pw_u$  with pepper $t_{m-1}$};
% \draw[thick, dashed, color = blue!80!] (10,-9)[->] -- +(-1.5,10);


\node at (0,-9){$ \ldots $};
\node at (7,-9){$ \ldots $};

\filldraw[dotted, top color=white,bottom color=blue!50!] (-1 ,-10.5) rectangle+(2,1);
\node at (0,-10){DAG ($ pw_{n_p}$)};

\node[whiteC] (0) at (2,-10){};
\node[whiteC] (0) at (3,-10){};
\node[whiteC] (0) at (4,-10){};
\node[whiteC] (0) at (5,-10){};
\node[whiteC] (0) at (6,-10){};
\node[whiteC] (0) at (7,-10){};
\node[whiteC] (0) at (8,-10){};
\node[whiteC] (0) at (9,-10){};


\draw[thick, dashed, color = blue!80!] (1.4,0.3)[-] -- +(0,-11.3);




%\tstar{.25}{.5}{8}{3}{thick,fill=blue } {$ des $};


%\filldraw[thick, top color=white,bottom color=green!50!] (0.5,0) rectangle+(0.5,1);
%\draw (1,0) rectangle +(1,1);

%\node at (0.75,0.5){$2$};
%\node at (1.5,0.5){$\ldots$};
%\filldraw[thick, top color=white,bottom color=green!50!] (2,0) rectangle+(0.5,1);
%\filldraw[thick, top color=white,bottom color=red!50!] (2.5,0) rectangle+(0.5,1);
%\filldraw[thick, top color=white,bottom color=red!50!] (3,0) rectangle+(0.5,1);
%\node at (2.25,0.5){$k$};
%\draw (3.5,0) rectangle +(1,1);
%\node at (4,0.5){$\ldots$};
%\filldraw[thick, top color=white,bottom color=red!50!] (4.5,0) rectangle+(0.5,1);
%\node at (5.5,0.5){$\ldots$};
%\filldraw[thick, top color=white,bottom color=blue!50!] (6,0) rectangle+(0.5,1);
%\filldraw[thick, top color=white,bottom color=blue!50!] (6.5,0) rectangle+(0.5,1);
%\draw (7,0) rectangle +(1,1);
%\node at (7.5,0.5){$\ldots$};
%\filldraw[thick, top color=white,bottom color=blue!50!] (8,0) rectangle+(0.5,1);
%
%\draw [decorate,decoration={brace}](2.45,-0.2) -- (0.05,-0.2);
%\node at (1.25,-0.6){Block $1$}; 
%\draw [decorate,decoration={brace}](4.95,-0.2) -- (2.55,-0.2);
%\node at (3.75,-0.6){Block $2$};
%\node at (5.5,-0.6){$\ldots$};
%\draw [decorate,decoration={brace}](8.45,-0.2) -- (5.95,-0.2);
%\node at (7.25,-0.6){Block $\frac{N}{k}$};
%
%\draw (1,-2.5) circle [radius=0.3];
%\draw (1,-3.5) circle [radius=0.3];
%\draw (1,-4.5) circle [radius=0.3];
%\draw (1,- 5.5) circle [radius=0.3];
%\draw (1,-6.5) circle [radius=0.3];
%\filldraw[green!50!]  (1,-2.5) arc (0:360:.27);
%\draw [fill=blue] (1,-3) circle (.em);
%\draw (1.4,-2.5)[->] -- +(0.4,0);
%\filldraw (2.2,-2.5) circle [blue, radius=0.3];

%\draw (3.4,-2.5) circle [radius=0.3];
%\draw (3.8,-2.5)[->] -- +(0.4,0);
%\node at (4.6,-2.5){$\ldots$};
%\draw (5,-2.5)[->] -- +(0.4,0);
%\draw (5.8,-2.5) circle [radius=0.3];
%\draw (6.2,-2.5)[->] -- +(0.4,0);
%\draw (7,-2.5) circle [radius=0.3];
%
%\draw (0.75,-1)[->] -- (2.2,-2.1);
%\draw (3.75,-1)[->] -- (3.4,-2.1);
%\draw (7.25,-1)[->] -- (5.8,-2.1);
%\draw (1.75,-1)[->] -- (1.75,-1.5) -- (7,-1.5) -- (7, -2.1);
\end{tikzpicture}
}
\caption{Password Cracking Process}
\medskip
\small
Black nodes denote current checking sequence $\pi$. White nodes denote unchecked instructions $\Pi(n_p,m)-\pi$. Star denotes unknown target $(pw_u, t_u)$.
\end{figure}



